Secret-Key-Agreement Advantage Distillation With Quantization Correction

We propose a novel advantage distillation strategy for physical layer-based secret-key-agreement (SKA). We consider a scenario where Alice and Bob aim at extracting a common bit sequence, which should remain secret to Eve, by quantizing a random number obtained from measurements at their communication channel. We propose an asymmetric advantage distillation protocol with two novel features: i) Alice quantizes her measurement and sends partial information on it over an authenticated public side channel, and ii) Bob quantizes his measurement by exploiting the partial information. The partial information on the position of the measurement in the quantization interval and its sharing allows Bob to obtain a quantized value closer to that of Alice. Both strategies increase the lower bound of the secret key rate.

==> graphs/cost_per_channel_use.tex <==

\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%

\begin{tikzpicture}[every plot/.style={thick}]

\begin{axis}[%
width=.85\columnwidth,
height=.5\columnwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.8,
xmax=.999,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho_\mathrm{AB}$},
ymin=.8,
ymax=3,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
xtick distance = 0.02,
ylabel={$\gamma$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.8	1.14653688707357\\
0.82	1.14790006961844\\
0.84	1.23436041873872\\
0.86	1.21722247927163\\
0.88	1.25606437792477\\
0.9	1.24023448349354\\
0.92	1.25550109896235\\
0.94	1.2496299757958\\
0.96	1.24417867908325\\
0.97	1.24020029913786\\
0.975	1.23369737736209\\
0.98	1.23027985639797\\
0.985	1.23119993147042\\
0.99	1.24410277854655\\
0.995	1.30015400100274\\
0.999	1.57045654898724\\
};
\addlegendentry{$b=\SI{2}{\bit}$}


\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.8	1.12948762692449\\
0.82	1.07782550952506\\
0.84	1.14507184628763\\
0.86	1.15226695731717\\
0.88	1.16688155756282\\
0.9	1.1623401820813\\
0.92	1.11461040936912\\
0.94	1.10265342370967\\
0.96	1.12484315181695\\
0.97	1.13202347939703\\
0.975	1.12334775900955\\
0.98	1.04690202557403\\
0.985	1.06125207548198\\
0.99	1.05004938757538\\
0.995	0.958177228261139\\
0.999	1.02352692657022\\
};
\addlegendentry{$b=\SI{3}{\bit}$}


\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.8	1.07401537674148\\
0.82	1.10020338029745\\
0.84	1.09934970065833\\
0.86	1.12397792958541\\
0.88	1.12411644118562\\
0.9	1.14593040444416\\
0.92	1.07779742728708\\
0.94	1.07766545105852\\
0.96	1.082136667627\\
0.97	1.07953594144461\\
0.975	1.0821532393965\\
0.98	1.08631439187009\\
0.985	1.08089349616305\\
0.99	1.08363190328582\\
0.995	1.02499658988756\\
0.999	0.822727713335734\\
};
\addlegendentry{$b=\SI{4}{\bit}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.8	1.74441323291739\\
0.82	1.76114196567279\\
0.84	1.74720210344429\\
0.86	1.79370971625383\\
0.88	1.7920047357917\\
0.9	1.80941274223863\\
0.92	1.8169728311286\\
0.94	1.84953445935283\\
0.96	1.90392437962172\\
0.97	1.93217138608956\\
0.975	1.96344362153332\\
0.98	1.99654375900643\\
0.985	2.04700549409575\\
0.99	2.13520615063537\\
0.995	2.34294070975604\\
0.999	2.95840553254981\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.8	1.46786843852658\\
0.82	1.47715182920221\\
0.84	1.47871953813251\\
0.86	1.48558721354741\\
0.88	1.48558228211679\\
0.9	1.49058729282266\\
0.92	1.50149083166495\\
0.94	1.52658059597832\\
0.96	1.56933173989234\\
0.97	1.5087111649859\\
0.975	1.5663409149326\\
0.98	1.51257583648789\\
0.985	1.58329623320307\\
0.99	1.59481498345633\\
0.995	1.67717702040162\\
0.999	2.09982738760632\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.8	1.34325142808243\\
0.82	1.35282450079039\\
0.84	1.33080581109241\\
0.86	1.37210646157231\\
0.88	1.38062382208179\\
0.9	1.38165431059888\\
0.92	1.37343210400687\\
0.94	1.38052986311943\\
0.96	1.41434494741887\\
0.97	1.41475448874784\\
0.975	1.44458708594845\\
0.98	1.4662451275724\\
0.985	1.47722341989681\\
0.99	1.51246991273691\\
0.995	1.51354645782306\\
0.999	1.4364685550609\\
};


%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-.6cm}{\textbf{Scenario:}}}
%\addlegendimage{color = gray}
%\addlegendentry{E}
%\addlegendimage{color = gray, dashed}
%\addlegendentry{D}

%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-.6cm}{$\bm{b=}$}}
%\addlegendimage{color = mycolor1}
%\addlegendentry{\SI{2}{\bit}}
%\addlegendimage{color = mycolor2}
%\addlegendentry{\SI{3}{\bit}}
%\addlegendimage{color = mycolor3}
%\addlegendentry{\SI{4}{\bit}}

\end{axis}
\end{tikzpicture}%

==> graphs/probing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Can [id:dp23869138945480795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (137.62,129.54) -- (91.72,129.3) .. controls (90.11,129.29) and (88.79,124.93) .. (88.77,119.57) .. controls (88.75,114.2) and (90.04,109.86) .. (91.65,109.86) -- (137.55,110.1) .. controls (139.16,110.11) and (140.48,114.47) .. (140.5,119.84) .. controls (140.52,125.2) and (139.23,129.55) .. (137.62,129.54) .. controls (136.01,129.53) and (134.69,125.17) .. (134.67,119.81) .. controls (134.65,114.44) and (135.94,110.1) .. (137.55,110.1) ;
%Straight Lines [id:da16118526220660545] 
\draw    (60.25,90.05) -- (86.44,61.13) ;
\draw [shift={(87.78,59.65)}, rotate = 132.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp8299862878922792] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (136.59,69.37) -- (90.69,69.37) .. controls (89.08,69.37) and (87.78,65.01) .. (87.78,59.65) .. controls (87.78,54.28) and (89.08,49.93) .. (90.69,49.93) -- (136.59,49.93) .. controls (138.2,49.93) and (139.51,54.28) .. (139.51,59.65) .. controls (139.51,65.01) and (138.2,69.37) .. (136.59,69.37) .. controls (134.98,69.37) and (133.68,65.01) .. (133.68,59.65) .. controls (133.68,54.28) and (134.98,49.93) .. (136.59,49.93) ;
%Straight Lines [id:da6653588316833712] 
\draw    (136.5,60.55) -- (163.25,60.5) ;
\draw [shift={(165.25,60.5)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3111003136218986] 
\draw    (60.25,90.05) -- (87.38,118.13) ;
\draw [shift={(88.77,119.57)}, rotate = 225.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8620638306622488] 
\draw    (137.5,119.8) -- (164.25,119.75) ;
\draw [shift={(166.25,119.75)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp716874305660292] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.28,109.72) -- (321.18,109.72) .. controls (322.79,109.72) and (324.1,114.07) .. (324.1,119.43) .. controls (324.1,124.8) and (322.79,129.15) .. (321.18,129.15) -- (275.28,129.15) .. controls (273.67,129.15) and (272.37,124.8) .. (272.37,119.43) .. controls (272.37,114.07) and (273.67,109.72) .. (275.28,109.72) .. controls (276.89,109.72) and (278.2,114.07) .. (278.2,119.43) .. controls (278.2,124.8) and (276.89,129.15) .. (275.28,129.15) ;
%Straight Lines [id:da29006780971821433] 
\draw    (351.6,89.28) -- (325.24,61.58) ;
\draw [shift={(323.86,60.13)}, rotate = 46.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp10677980192375269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (275.04,50.41) -- (320.94,50.41) .. controls (322.55,50.41) and (323.86,54.77) .. (323.86,60.13) .. controls (323.86,65.5) and (322.55,69.85) .. (320.94,69.85) -- (275.04,69.85) .. controls (273.43,69.85) and (272.13,65.5) .. (272.13,60.13) .. controls (272.13,54.77) and (273.43,50.41) .. (275.04,50.41) .. controls (276.65,50.41) and (277.96,54.77) .. (277.96,60.13) .. controls (277.96,65.5) and (276.65,69.85) .. (275.04,69.85) ;
%Straight Lines [id:da7157308935093365] 
\draw    (351.6,89.28) -- (325.45,117.96) ;
\draw [shift={(324.1,119.43)}, rotate = 312.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6397777868694732] 
\draw    (248.75,59.78) -- (275.5,59.73) ;
\draw [shift={(246.75,59.78)}, rotate = 359.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da31072012869305743] 
\draw    (248.5,120.03) -- (275.25,119.98) ;
\draw [shift={(246.5,120.03)}, rotate = 359.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7696729669087072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.25,10.25) -- (200.25,150.5) ;

% Text Node
\draw (167.5,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (100,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {${h}_{\rm AB}$};
% Text Node
\draw (19.65,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};

\draw (167.5,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};
\draw (100,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {${h}_{\rm AE}$};
\draw (354.15,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
\draw (285,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {${h}_{\rm BA}$};
\draw (210.5,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};

\draw (217.15,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};
\draw (285,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {${h}_{\rm BE}$};


\end{tikzpicture}


==> graphs/skc_comp_new.tex <==
\definecolor{mycolor1}{RGB}{77,175,74}%
\definecolor{mycolor2}{RGB}{228,26,28}%
\definecolor{mycolor3}{RGB}{55,126,184}%
\begin{tikzpicture}[every plot/.style={thick}]

\begin{axis}[%
width=.85\columnwidth,
height=.5\columnwidth,
at={(0\fwidth,0\fheight)},
scale only axis = true,
clip marker paths=true,
axis on top=true,
xmin=0.8,
xmax=.999,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho_\mathrm{AB}$},
ymin=0,
ymax=2.3,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
xtick distance = 0.02,
ytick distance = 0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$C_\mathrm{sk}^\mathrm{low}\;$[bit]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addplot[]  table[row sep=crcr]{%
0.8	0\\
0.82	0.0538185442724004\\
0.84	0.11324761376503\\
0.86	0.177537772514223\\
0.88	0.250981659024099\\
0.9	0.335289224901301\\
0.92	0.434834313512948\\
0.94	0.55302429998124\\
0.96	0.699184732096944\\
0.97	0.792710621740026\\
0.975	0.851479362602027\\
0.98	0.919965223933813\\
0.985	1.00372911395\\
0.99	1.11163502880957\\
0.995	1.26873583452208\\
0.999	1.53380305130901\\
};
\addlegendentry{NEC unif. quant.}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.8	0\\
0.82	0.0618943089462762\\
0.84	0.123249832365641\\
0.86	0.193724106362961\\
0.88	0.27795122946346\\
0.9	0.378169101426133\\
0.92	0.474705203137597\\
0.94	0.625725607944597\\
0.96	0.849740918681548\\
%0.97	0.876493018852354\\
0.975	1.02740413782459\\
%0.98	1.04123076713913\\
0.985	1.22952920738071\\
0.99	1.37347601125521\\
0.995	1.56214973815754\\
0.999	1.90720084322563\\
};
\addlegendentry{NEC, opt. quant.}

\addplot [color=mycolor2, mark = square]
  table[row sep=crcr]{%
0.8	0.0925245681692317\\
0.82	0.154054340571984\\
0.84	0.196189112189851\\
0.86	0.262090598510279\\
0.88	0.272276386707146\\
0.9	0.3935942309924\\
0.92	0.523724488531821\\
0.94	0.698033812214058\\
0.96	0.881869649018066\\
0.97	1.04294800840903\\
0.975	1.14084657567175\\
0.98	1.26497967591259\\
0.985	1.41626328658908\\
0.99	1.61788544235754\\
0.995	1.91635856953453\\
0.999	2.26701823444966\\
};
\addlegendentry{ADQC, $B=\SI{1}{\bit}$}



\addplot [color=mycolor3, mark = o]
  table[row sep=crcr]{%
0.8	0.0855187640195632\\
0.82	0.135474540853017\\
0.84	0.201527201150622\\
0.86	0.264877089608225\\
0.88	0.346509839553604\\
0.9	0.435786427251108\\
0.92	0.555010648990205\\
0.94	0.714085323577574\\
0.96	0.948569640318587\\
0.97	1.11474905160847\\
0.975	1.22542623145895\\
0.98	1.35352246594499\\
0.985	1.5139245893829\\
0.99	1.7309949694044\\
0.995	1.92619429596987\\
0.999	2.28798147287098\\
};
\addlegendentry{ADQC, $B=\SI{2}{\bit}$}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.8	0.00759242957590889\\
0.82	0.048072792091719\\
0.84	0.0985104959062983\\
0.86	0.155432985652941\\
0.88	0.215175413268274\\
0.9	0.291588611961264\\
0.92	0.379805472479005\\
0.94	0.493544928232665\\
0.96	0.646141674473278\\
0.97	0.743670203820604\\
0.975	0.807498302226826\\
0.98	0.884616196782038\\
0.985	0.976780039037543\\
0.99	1.11508476064678\\
0.995	1.33640949871437\\
0.999	1.725135498141\\
};
\addlegendentry{GB}


\end{axis}

\end{tikzpicture}%
